Supernova Event Dataset: Interpreting Large Language Models' Personality through Critical Event Analysis

Large Language Models (LLMs) are increasingly integrated into everyday applications. As their influence grows, understanding their decision making and underlying personality becomes essential. In this work, we interpret model personality using our proposed Supernova Event Dataset, a novel dataset with diverse articles spanning biographies, historical events, news, and scientific discoveries. We use this dataset to benchmark LLMs on extracting and ranking key events from text, a subjective and complex challenge that requires reasoning over long-range context and modeling causal chains. We evaluate small models like Phi-4, Orca 2, and Qwen 2.5, and large, stronger models such as Claude 3.7, Gemini 2.5, and OpenAI o3, and propose a framework where another LLM acts as a judge to infer each model's personality based on its selection and classification of events. Our analysis shows distinct personality traits: for instance, Orca 2 demonstrates emotional reasoning focusing on interpersonal dynamics, while Qwen 2.5 displays a more strategic, analytical style. When analyzing scientific discovery events, Claude Sonnet 3.7 emphasizes conceptual framing, Gemini 2.5 Pro prioritizes empirical validation, and o3 favors step-by-step causal reasoning. This analysis improves model interpretability, making them user-friendly for a wide range of diverse applications. Project Page - https://www.supernova-event.ai/

==> (inline-0) <==
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Accelerated Expansion of the Universe}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Enabler Focus} \\
\hline
& \quad 1. 1993 Phillips Relation Unveiled \\
& \quad 2. Wide-Field “Batch” Search Devised  \\
& \quad 3. Rival Teams Race Formed \\
& \quad 4. Early-1998 Faintness Result \\
& \quad 5. Back-to-Back Peer-Reviewed Papers (1998–99) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Evidence Centric} \\
\hline
& \quad 1. The Observational Finding of Dimmer Supernovae \\
& \quad 2. Standardization via the Phillips Relationship \\
& \quad 3. Development of Enabling Search and Analysis Techniques\\
& \quad 4. Independent Corroboration by Two Teams \\
& \quad 5. Interpretation of Dimness as Acceleration \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Precision Prioritiser} \\
\hline
& \quad 1. The Phillips Relationship (1993) \\
& \quad 2. Development of Sophisticated Data Analysis Techniques \\
& \quad 3. Formation of two independent research teams \\
& \quad 4. Development of Systematic Batch Search Strategies  \\
& \quad 5. Access to Premier Astronomical Facilities\\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Foundational Discoveries Enabling Machine Learning with Artificial Neural Networks}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Chain-of-Causality} \\
\hline
& \quad 1. Hopfield’s 1982 energy-based network paper \\
& \quad 2. 1986 Nature backpropagation breakthrough \\
& \quad 3. 1985 Boltzmann-machine formulation \\
& \quad 4. 1969 Perceptrons critique and ensuing AI Winter \\
& \quad 5. 2024 Nobel Prize announcement  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Enabling Breakthroughs} \\
\hline
& \quad 1. The Popularization of Backpropagation (1986 Nature Paper) \\
& \quad 2. Hopfield's Application of Physics to Associative Memory (1982 PNAS Paper) \\
& \quad 3. The Development of the Boltzmann Machine (1985 Cognitive Science Paper) \\
& \quad 4. Minsky and Papert's "Perceptrons" Critique (1969) \\
& \quad 5. The Explicit Use of Physics Principles \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Barrier Breakers} \\
\hline
& \quad 1. Backpropagation Paper in Nature (1986) \\
& \quad 2. Hopfield's Network Model in PNAS (1982) \\
& \quad 3. Minsky and Papert's Perceptrons Book (1969) \\
& \quad 4. Boltzmann Machine Paper (1985) \\
& \quad 5. Rosenblatt's Perceptron (late 1950s) \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Black Hole Formation and the Galactic Center Supermassive Object}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Causal Keystones} \\
\hline
& \quad 1. Penrose’s 1965 singularity theorem introduces “trapped surfaces.” \\
& \quad 2. 1974 discovery of the compact radio source Sagittarius A* \\
& \quad 3. Early-1990s launch of long-term infrared speckle-imaging campaigns by Genzel and Ghez teams \\
& \quad 4. Late-1990s deployment of adaptive-optics systems on large telescopes \\
& \quad 5. 2002–2003 completion of star S2’s 16-year orbit around Sgr A* \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Foundation \& Enablement} \\
\hline
& \quad 1. Penrose's Singularity Theorem (1965) \\
& \quad 2. Development and Application of Adaptive Optics (AO) \\
& \quad 3. Mapping of Star S2/S0-2's Complete Orbit (culminating ~2002-2003) \\
& \quad 4. Development and Application of Speckle Imaging \\
& \quad 5. Independent Confirmation by Genzel and Ghez Teams \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Theory-Observation Synergy} \\
\hline
& \quad 1. Penrose's 1965 Trapped Surface Concept (1965) \\
& \quad 2. Development of Advanced Infrared Observation Techniques (1990s) \\
& \quad 3. Formation of Competing Observational Teams (Early 1990s) \\
& \quad 4. Mapping of Star S2/S0-2's Complete Orbit (2002-2003) \\
& \quad 5. Detection of Relativistic Effects in Stellar Orbits (2018-2020) \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{X-rays}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Causal-Chain Curator} \\
\hline
& \quad 1. 1895-11-08 – Röntgen sees a baffling green glow from a shielded Crookes tube \\
& \quad 2. 1875-1879 – Crookes perfects the high-vacuum discharge tube \\
& \quad 3. 1895-12-22 – First human radiograph (Bertha Röntgen’s hand) \\
& \quad 4. 1895-12-28 → early 1896 – Lightning-fast publication and photo mail-out \\
& \quad 5. 1892-1894 – Lenard’s thin-window cathode-ray experiments \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Impact Sequence} \\
\hline
& \quad 1. Röntgen's Accidental Observation (November 8, 1895) \\
& \quad 2. Röntgen's Systematic Characterization \\
& \quad 3. The X-ray Photograph of Bertha Röntgen's Hand \\
& \quad 4. Rapid Publication and Direct Mailing of Findings (Late Dec 1895 / Early Jan 1896)  \\
& \quad 5. Award of the First Nobel Prize in Physics (1901) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Enabling Impact} \\
\hline
& \quad 1. Development of improved vacuum technology (1855-1865) \\
& \quad 2. Röntgen's initial observation (November 8, 1895) \\
& \quad 3. Röntgen's systematic investigation (November-December 1895) \\
& \quad 4. Creation of first "röntgenogram" (December 22, 1895) \\
& \quad 5. Publication and dissemination (December 28, 1895 - January 1896) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:5}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Low-Loss Optical Fibers and Charge-Coupled Device Sensors}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Threshold Focus} \\
\hline
& \quad 1. Kao-Hockham Purity Hypothesis \& 20 dB/km Target (1966)  \\
& \quad 2. Boyle \& Smith Conceive the Charge-Coupled Device (Oct 1969)  \\
& \quad 3. Corning’s 17 dB/km Fiber – “Whoopee!” (Aug 1970) \\
& \quad 4. First Laser Produces Coherent Light (May 16 1960) \\
& \quad 5. Tompsett Turns the CCD into a Camera (1970-1973)  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:}  Foundational Shifts} \\
\hline
& \quad 1. Kao's Impurity Hypothesis (Early 1960s) \\
& \quad 2. Corning's 1970 Low-Loss Fiber Demonstration \\
& \quad 3. Boyle \& Smith's CCD Conception (October 1969) \\
& \quad 4. Kao \& Hockham's 1966 Paper \\
& \quad 5. Recognition and Pursuit of CCD Imaging Potential (Post-1969) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Conceptual Revolution} \\
\hline
& \quad 1. Kao's impurity hypothesis (mid-1960s) \\
& \quad 2. Boyle-Smith CCD conception (October 1969) \\
& \quad 3. Corning breaks 20 dB/km barrier (August 1970)\\
& \quad 4. CCD pivot to imaging applications (1969-1970) \\
& \quad 5. Kao-Hockham paper publication (1966) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:6}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Computational Protein Design and Structure Prediction}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Critical-Path} \\
\hline
& \quad 1. AlphaFold2 triumph at CASP14 (Nov 2020)  \\
& \quad 2. Top7 de novo design confirmation (2003) \\
& \quad 3. Launch of the CASP blind benchmark (1994) \\
& \quad 4. Anfinsen’s refolding experiments \& “sequence-codes-structure” dogma (1950s–60s) \\
& \quad 5. Open-source release of AlphaFold2 and the 200 M-entry AlphaFold DB (July 2021) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Breakthrough \& Validation} \\
\hline
& \quad 1. The Design and Experimental Validation of Top7 (2003) \\
& \quad 2. The Architectural Redesign Leading to AlphaFold2 (post-CASP13, ~2018-2020) \\
& \quad 3. AlphaFold2's Breakthrough Performance at CASP14 (2020) \\
& \quad 4. The Conceptual Leap to Invert Prediction for Design (mid-to-late 1990s) \\
& \quad 5. Establishment of the CASP Experiment (1994) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Paradigm Shifters} \\
\hline
& \quad 1. Development of AlphaFold2's architecture (2018-2020)  \\
& \quad 2. Design of Top7 by Baker's lab (2003) \\
& \quad 3. AlphaFold2's performance at CASP14 (2020) \\
& \quad 4. Development of the Rosetta software suite (1990s-2000s)  \\
& \quad 5. Creation of the CASP competition (1994)  \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:7}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Radioactivity}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Critical Path} \\
\hline
& \quad 1. Becquerel’s dark-drawer revelation (Feb 26 – Mar 1 1896) \\
& \quad 2. Röntgen’s discovery of X-rays (Nov 8 1895) \\
& \quad 3. Marie Curie’s quantitative electrometer studies \& atomic-property hypothesis (1897 – Apr 1898) \\
& \quad 4. Curies’ radiochemical discovery and concentration of radium (Dec 1898 → 1902)\\
& \quad 5. 1903 Nobel Prize shared by Becquerel and the Curies (Dec 10 1903) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Altered Course} \\
\hline
& \quad 1. Becquerel's Serendipitous Discovery of Spontaneous Emission (Feb 26 - Mar 1, 1896) \\
& \quad 2. Marie Curie's Hypothesis of Radioactivity as an Atomic Property (Apr 1898)\\
& \quad 3. Marie Curie Begins Systematic Study Using Electrometer (1897) \\
& \quad 4. P. \& M. Curie Announce Discovery of Radium (Dec 1898)\\
& \quad 5. Poincaré's Suggestion Linking X-rays and Fluorescence (Jan 1896) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Serendipitous Insight} \\
\hline
& \quad 1. Becquerel's unexpected discovery (March 1-2, 1896) \\
& \quad 2. Röntgen's discovery of X-rays (November 1895) \\
& \quad 3. Cloudy weather in Paris (February 26-March 1, 1896) \\
& \quad 4. Marie Curie's atomic property hypothesis (April 1898)\\
& \quad 5. Marie Curie's systematic study using the electrometer (1897) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:8}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Stellar Structure, Evolution, and Nucleosynthesis}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Critical Gateways} \\
\hline
& \quad 1. Chandrasekhar derives the white-dwarf mass limit (1930-35) – \\
& \quad 2. Carbon-12 resonance predicted and confirmed (1953)  \\
& \quad 3. B²FH synthesis published (1957) \\
& \quad 4. Fowler’s post-war accelerator program (late-1940s–mid-1950s) \\
& \quad 5. Pulsars discovered as neutron stars (1967) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Foundational Steps} \\
\hline
& \quad 1. Chandrasekhar's Derivation of the Mass Limit (1930-1935) \\
& \quad 2. Publication of the B²FH Paper (1957) \\
& \quad 3. Experimental Confirmation of the Carbon-12 Resonant State (1953) \\
& \quad 4. Fowler's Initiation of the Experimental Nuclear Astrophysics Program (late 1930s onward)
 \\
& \quad 5. Eddington's Public Rejection of the Chandrasekhar Limit (1935) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Predictive Synergy} \\
\hline
& \quad 1. Chandrasekhar's relativistic insight (1930-1931) \\
& \quad 2. Fowler's experimental program (late 1930s) \\
& \quad 3. Hoyle's Carbon-12 prediction (1953) \\
& \quad 4. Experimental confirmation of Hoyle's prediction (1953) \\
& \quad 5. The B²FH paper (1957) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:9}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Zeeman Effect}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Validation Chain} \\
\hline
& \quad 1. Sept 2 1896 – Zeeman’s first broadening of the sodium D-lines \\
& \quad 2. Nov 2 1896 – Lorentz’s lightning-fast electron-theory interpretation \\
& \quad 3. Early 1897 – Experimental resolution of triplet/doublet and polarization \\
& \quad 4. Sept–Oct 1896 – Rigorous control experiments to rule out flame artifacts \\
& \quad 5. Feb–Mar 1897 – Swift publication and global replication \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Interpretive Validation} \\
\hline
& \quad 1. Lorentz's Swift Theoretical Explanation (Nov 1896) \\
& \quad 2. Zeeman's Initial Observation of Line Broadening (Sept 1896) \\
& \quad 3. Zeeman's Confirmation of Splitting and Polarization (Early 1897)  \\
& \quad 4. Preston \& Michelson's Discovery of Anomalous Splitting (1897-1898) \\
& \quad 5. Zeeman's Careful Elimination of Experimental Artifacts (Sept-Oct 1896)\\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Predictive Power} \\
\hline
& \quad 1. Zeeman's Initial Observation (September 2, 1896) \\
& \quad 2. Lorentz's Theoretical Interpretation (November 2, 1896) \\
& \quad 3. Confirmation of Line Splitting and Polarization (Early 1897) \\
& \quad 4. Discovery of "Anomalous" Zeeman Effect (1897-1898) \\
& \quad 5. Explanation via Quantum Mechanics and Electron Spin (1925) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:10}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Catalytic RNA}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Paradigm-Shift Prioritiser} \\
\hline
& \quad 1. 1981 – The “minus-extract” epiphany \\
& \quad 2. 1983 – RNA-only RNase P catalysis \\
& \quad 3. 1978 – RNase P’s essential RNA subunit revealed \\
& \quad 4. 1982/84 – Synthetic RNA passes the purity test \\
& \quad 5. 1982 – “Ribozyme” coined \& cross-system validation \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Evidentiary Primacy} \\
\hline
& \quad 1. M1 RNA proven catalytic (Altman, 1983)  \\
& \quad 2. Control reveals self-splicing (Cech, ~1981) \\
& \quad 3. Synthetic RNA self-splices (Cech, 1982)  \\
& \quad 4. Synthetic M1 RNA confirms catalysis (Altman, 1984)  \\
& \quad 5. Essential RNA in enzyme identified (Altman, 1978) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Paradigm Disruption} \\
\hline
& \quad 1. Unexpected Self-Splicing in Control Experiment (Cech Lab) \\
& \quad 2. M1 RNA Catalysis Under High-Salt Conditions (Altman Lab) \\
& \quad 3. Synthetic Pre-rRNA Self-Splicing Confirmation (Cech Lab) \\
& \quad 4. Synthetic M1 RNA Retaining Catalytic Activity (Altman Lab) \\
& \quad 5. Synthetic M1 RNA Retaining Catalytic Activity (Altman Lab) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:11}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Quantum Dots}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Causal Links} \\
\hline
& \quad 1. 1993 — Hot-Injection Synthesis Perfected \\
& \quad 2. 1983-84 — Brus Colloids \& Brus Equation \\
& \quad 3. 1981 — Yekimov Glass Experiments \\
& \quad 4. 1982 — Efros Quantum-Confinement Theory \\
& \quad 5. 2023 — Nobel Prize Awarded \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Impact Focus} \\
\hline
& \quad 1. Bawendi's Hot-Injection Synthesis (1993)  \\
& \quad 2. Yekimov's Controlled Creation \& Observation (~1981)  \\
& \quad 3. Brus's Independent Discovery \& Colloidal System (~1983)  \\
& \quad 4. Fröhlich's Theoretical Prediction (1937)  \\
& \quad 5. Differential Publication Impact (Early 1980s) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Concept to Control} \\
\hline
& \quad 1. Yekimov's Experimental Demonstration (1981) \\
& \quad 2. Bawendi's "Hot-Injection" Synthesis Method (1993) \\
& \quad 3. Brus's Independent Discovery in Colloids (1982-1983) \\
& \quad 4. Brus's Theoretical Framework (1983-1984) \\
& \quad 5. First Commercial Applications (Early 2000s) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:12}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Insulin}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Method Maven} \\
\hline
& \quad 1. FDNB N-terminal labeling invented (1945)  \\
& \quad 2. Fragmentation-and-overlap strategy conceived (~1946-48)   \\
& \quad 3. Two-dimensional peptide “fingerprinting” perfected (late-1940s)   \\
& \quad 4. Insulin chosen as the target (1943-44) \\
& \quad 5. Disulfide bridges mapped \& full structure published (1955) – \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Foundational Logic} \\
\hline
& \quad 1. FDNB N-Terminal Analysis  \\
& \quad 2. Fragmentation and Overlap Principle \\
& \quad 3. Development of Peptide Fingerprinting \\
& \quad 4. Publication and Conceptual Breakthrough \\
& \quad 5. Disulfide Bond Mapping \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Method Matters} \\
\hline
& \quad 1. Development of the FDNB (N-Terminal) Method (c. 1945) \\
& \quad 2. Conceptualization of the "Overlap Principle" Strategy \\
& \quad 3. Development of 2D Paper Chromatography ("Fingerprinting")  \\
& \quad 4. Strategic Selection of Insulin as Target Protein (1943-1944) \\
& \quad 5. Determination of Disulfide Bridge Locations (1955) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:13}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Spontaneous Symmetry Breaking and Quark Generations}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Causal linchpins} \\
\hline
& \quad 1. Nambu’s 1960-61 leap to Spontaneous Symmetry Breaking (SSB)  \\
& \quad 2. 1964 Higgs-Englert-Brout mechanism \\
& \quad 3. Cronin–Fitch 1964 discovery of CP violation in kaons \\
& \quad 4. Kobayashi–Maskawa 1973 prediction of a third quark generation \\
& \quad 5. 1977 discovery of the bottom (b) quark \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Conceptual Necessity} \\
\hline
& \quad 1. Nambu's Application of SSB Analogy (1960-1961):  \\
& \quad 2. Kobayashi \& Maskawa's 6-Quark / CKM Proposal (1973)  \\
& \quad 3. KM's Proof of 4-Quark Insufficiency (1972) \\
& \quad 4. Cronin \& Fitch Discovery of CP Violation (1964) \\
& \quad 5. Higgs Mechanism Proposal (1964) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Conceptual Causality} \\
\hline
& \quad 1. Nambu's Application of Superconductivity to Particle Physics (1960-1961) \\
& \quad 2. Discovery of CP Violation by Cronin and Fitch (1964)
 \\
& \quad 3. Kobayashi and Maskawa's Six-Quark Model Proposal (1973)
 \\
& \quad 4. Discovery of the Bottom Quark (1977) \\
& \quad 5. B-Factory Experiments Confirming CP Violation in B Mesons (c. 2001)
 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:14}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Cancer Therapy by Inhibition of Negative Immune Regulation}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Mechanistic Proof} \\
\hline
& \quad 1. 1995 – CTLA-4 proven an immune “brake” \\
& \quad 2. 1996 – Tumor rejection after CTLA-4 blockade in mice \\
& \quad 3. 1999 – PD-1 knockout mice reveal a second checkpoint \\
& \quad 4. 2000 – PD-L1 identified as PD-1’s ligand \\
& \quad 5. 2011 – FDA approval of ipilimumab (anti-CTLA-4) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Concept validation} \\
\hline
& \quad 1. Allison Lab Demonstrates Anti-CTLA-4 Antibody Shrinks Tumors in Mice (1996)  \\
& \quad 2. Allison Lab Determines CTLA-4's Inhibitory Function (1995) \\
& \quad 3. Honjo Lab Shows PD-1 Knockout Mice Develop Autoimmune Disease (1999) \\
& \quad 4. Honjo Lab Discovers the PD-1 Gene (1992) \\
& \quad 5. Honjo Lab/Collaborators Identify PD-L1 and Demonstrate PD-1/PD-L1 Inhibition (2000) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Brake releasers} \\
\hline
& \quad 1. Anti-CTLA-4 Antibody Blocks Tumor Growth in Mice (1996) \\
& \quad 2. Discovery of CTLA-4's Inhibitory Function (1995) \\
& \quad 3. PD-1 Knockout Mice Reveal Its Role as Immune Brake (1999) \\
& \quad 4. FDA Approval of Ipilimumab (2011)  \\
& \quad 5. Identification of PD-L1 as PD-1's Ligand (2000) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:15}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Antiproton}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Critical-Path} \\
\hline
& \quad 1. Bevatron completed (1954)  \\
& \quad 2. Segrè-Chamberlain coincidence detection scheme (1955)  \\
& \quad 3. Dirac’s antiparticle prediction (1931) \\
& \quad 4. Anderson discovers the positron (1932)  \\
& \quad 5. Emulsion “star” confirms annihilation (late 1955) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Experimental Enablement} \\
\hline
& \quad 1. Bevatron Completion (1954) \\
& \quad 2. Development of Detection Methodology (1955) \\
& \quad 3. Anderson's Positron Discovery (1932) \\
& \quad 4. Dirac's Positron Prediction (1931) \\
& \quad 5. Successful Counter Experiment Run (Sept 1955)  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Breakthrough Chain} \\
\hline
& \quad 1. Dirac's Relativistic Equation (1928) \\
& \quad 2. Anderson's Discovery of the Positron (1932) \\
& \quad 3. Construction of the Bevatron (1947-1954) \\
& \quad 4. The Sophisticated Detection System Design \\
& \quad 5. Visual Confirmation in Photographic Emulsions \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:16}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Interpretation of the Genetic Code}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Barrier-Busting} \\
\hline
& \quad 1. Frameshift Triplet Proof (Crick \& Brenner, 1961)  \\
& \quad 2. Poly-U Cell-Free Breakthrough (Nirenberg \& Matthaei, May 1961) \\
& \quad 3. Trinucleotide Binding Assay (Nirenberg \& Leder, 1964)  \\
& \quad 4. Defined Polymer Synthesis (Khorana, 1963-1966)  \\
& \quad 5. First tRNA Sequence (Holley, 1965)  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Mechanism-Focused} \\
\hline
& \quad 1. Nirenberg \& Matthaei's Poly-U Experiment (1961)  \\
& \quad 2. Nirenberg \& Leder's Trinucleotide Binding Assay (1964)  \\
& \quad 3. Khorana's Synthesis of Defined Repeating Polynucleotides  \\
& \quad 4. Holley's Sequencing of Alanine tRNA (1965)  \\
& \quad 5. Crick, Brenner et al.'s Frameshift Mutation Experiments (1961)  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Methodological Innovation} \\
\hline
& \quad 1. Nirenberg and Matthaei's Poly-U Experiment (May 1961)  \\
& \quad 2. Nirenberg-Leder Trinucleotide Binding Assay (1964) \\
& \quad 3. Khorana's Synthetic Polynucleotides  \\
& \quad 4. Discovery of Transfer RNA (late 1950s) \\
& \quad 5. Holley's Alanine tRNA Sequencing (1965) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:17}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Molecular Machines}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Foundation-First} \\
\hline
& \quad 1. 1960 s – Birth of supramolecular chemistry (Pedersen’s crown-ethers)  \\
& \quad 2.  1983 – Sauvage’s Cu(I)-templated catenane synthesis  \\
& \quad 3.  1991 – Stoddart’s donor–acceptor rotaxane \& molecular shuttle 
 \\
& \quad 4. 1999 – Feringa’s light-driven unidirectional molecular motor    \\
& \quad 5. 2016 – Award of the Nobel Prize for Molecular Machines  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:}  Enabling Function } \\
\hline
& \quad 1.Sauvage's Template-Directed Catenane Synthesis (1983)  \\
& \quad 2. Feringa's Light-Driven Unidirectional Molecular Motor (1999)  \\
& \quad 3. Stoddart's Controllable Molecular Shuttle (1991)  \\
& \quad 4. Sauvage Group's Demonstration of Relative Motion in Catenanes (post-1983)   \\
& \quad 5. The 2016 Nobel Prize Award  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Gateway Thinking} \\
\hline
& \quad 1. Sauvage's Template-Directed Synthesis (1983)  \\
& \quad 2. Stoddart's Molecular Shuttle (1991)  \\
& \quad 3. Feringa's Unidirectional Molecular Motor (1999) \\
& \quad 4. Emergence of Supramolecular Chemistry (1960s-70s) \\
& \quad 5. Practical Macroscopic Demonstrations (Early 2000s) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:18}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Generalization of Order Phenomena Methods}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Analogy-Driven} \\
\hline
& \quad 1. 1972 – Polymer-Magnet n → 0 Analogy   \\
& \quad 2.  1971 – Landau-de Gennes Theory of the Nematic Transition  \\
& \quad 3.  1968 – Strategic Pivot to Liquid Crystals \& Orsay Group Launch  \\
& \quad 4. 1972 – Superconductor-Smectic A Analogy \& TGB Prediction   \\
& \quad 5.  1974/1979 – Twin Monographs Disseminate the Framework  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Analogical Insight } \\
\hline
& \quad 1. Sequential Immersion in Magnetism and Superconductivity  \\
& \quad 2. Shift of Focus to Liquid Crystals (~1968)  \\
& \quad 3. Polymer-Magnet Analogy (n=0 Theorem)  \\
& \quad 4. Landau-de Gennes Theory for Nematic-Isotropic Transition  \\
& \quad 5. Superconductor-Smectic A Analogy   \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Boundary Transcendence} \\
\hline
& \quad 1. De Gennes' sequential immersion in magnetism, superconductivity, and finally complex materials (1955-1971)  \\
& \quad 2. The Superconductor-Smectic A Analogy (1972) \\
& \quad 3. The Polymer-Magnet Analogy/n=0 Theorem (1972) \\
& \quad 4. Establishment of the Orsay Liquid Crystal Group (~1968) \\
& \quad 5. Publication of landmark books on liquid crystals (1974) and polymer physics (1979)  \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model (continued)}
\label{tab:19}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Genomes of Extinct Hominins and Human Evolution}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Barrier-Breaking} \\
\hline
& \quad 1.  Clean-room \& authentication protocols established (early 1990s)  \\
& \quad 2.  Ancient-DNA-tailored next-generation sequencing adopted (2005-2008)  \\
& \quad 3. Draft Neanderthal nuclear genome published (Science, 2010)   \\
& \quad 4.  Genetic discovery of Denisovans from a finger bone (Nature, 2010)  \\
& \quad 5. First Neanderthal mtDNA sequence authenticated (Cell, 1997)   \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Enabling Breakthroughs} \\
\hline
& \quad 1. Adoption and Adaptation of Next-Generation Sequencing (NGS)  \\
& \quad 2. Publication of the Draft Neanderthal Nuclear Genome (2010)  \\
& \quad 3. Systematic Development of Stringent Anti-Contamination Methods  \\
& \quad 4. Discovery of the Denisovans from Genetic Data Alone (2010)  \\
& \quad 5. Sequencing of the First Neanderthal Mitochondrial DNA (mtDNA) (1997)  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Methodical Revolutionary} \\
\hline
& \quad 1. Development of rigorous ancient DNA laboratory protocols (late 1990s-2000s)  \\
& \quad 2. Adoption of Next-Generation Sequencing technologies (mid-2000s)  \\
& \quad 3. Draft Neanderthal nuclear genome publication (2010)  \\
& \quad 4. Discovery of Denisovans (2010)
 \\
& \quad 5. Pääbo's pioneering work on Egyptian mummies (1985)
 \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Understanding Complex Systems}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Keystone-Hunter} \\
\hline
& \quad 1. Manabe-Wetherald 1967 $CO_2$ + Water-Vapor Model   \\
& \quad 2.   Parisi 1979 Replica-Symmetry-Breaking Solution  \\
& \quad 3.  Hasselmann 1976 Stochastic Climate Framework  \\
& \quad 4.   Hasselmann 1993 Optimal Fingerprinting  \\
& \quad 5.  Manabe-Wetherald 1975 First 3-D GCM $CO_2$ Experiment  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Framework-Founding} \\
\hline
& \quad 1. Parisi's proposal of infinite Replica Symmetry Breaking (RSB) (1979)  \\
& \quad 2. Manabe's incorporation of key physical feedbacks in 1D models (1967)   \\
& \quad 3. Hasselmann's development of optimal fingerprinting methods (formalized 1993, 1997)   \\
& \quad 4.  Hasselmann's proposal of stochastic climate models (1976) \\
& \quad 5. The demonstrated failure of the Replica Symmetric (RS) solution for spin glasses (pre-1979)  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Conceptual Integration} \\
\hline
& \quad 1. Manabe's 1967 Integration of Water Vapor Feedback into Climate Models \\
& \quad 2. Hasselmann's 1976 Introduction of Stochastic Climate Models \\
& \quad 3. Parisi's 1979 Discovery of Replica Symmetry Breaking \\
& \quad 4. Hasselmann's Development of "Fingerprinting" Methods (1979-1997) \\
& \quad 5. Mathematical Validation of Parisi's RSB Solution (1990s-2000s) \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Discovery of the Blackbody Form and Anisotropy of the Cosmic Microwave Background Radiation}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Causal-Linchpin Lens} \\
\hline
& \quad 1. 1992 – COBE DMR detects 30 µK anisotropies in the CMB  \\
& \quad 2. 1990 – FIRAS nails the CMB’s black-body spectrum at 2.725 K  \\
& \quad 3. 1986 – Post-Challenger redesign rescues COBE  \\
& \quad 4. 1976 – NASA approves COBE and forms the Science Working Group  \\
& \quad 5. 1965 – Penzias \& Wilson’s 3 K “hiss” meets Dicke’s Big-Bang interpretation  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Critical Junctures} \\
\hline
& \quad 1. The Space Shuttle Challenger Disaster (1986) and Subsequent Redesign  \\
& \quad 2.  Penzias and Wilson's Accidental Discovery (1964)  \\
& \quad 3. Recognition of Ground/Balloon Experiment Limitations  \\
& \quad 4. DMR's Detection of CMB Anisotropies (Announced 1992)  \\
& \quad 5. FIRAS's Measurement of the Blackbody Spectrum (Announced 1990)  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Adaptive Perseverance} \\
\hline
& \quad 1. Theoretical Prediction of CMB (1948) \\
& \quad 2. Discovery of CMB by Penzias and Wilson (1965) \\
& \quad 3. Space Shuttle Challenger Disaster (1986) \\
& \quad 4. FIRAS Spectrum Measurement (1990) \\
& \quad 5. DMR Anisotropy Detection (1992) \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{CRISPR Gene Editing}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Mechanistic Leaps } \\
\hline
& \quad 1.  2012 – Jinek et al., Science \\
& \quad 2.Spring 2011 – Charpentier \& Doudna strike a collaboration in San Juan \\
& \quad 3. March 2011 – Charpentier lab uncovers tracrRNA–Cas9 mechanism  \\
& \quad 4. 2007 – Barrangou et al. demonstrate CRISPR adaptive immunity in bacteria  \\
& \quad 5. 1987 – Ishino et al. stumble on clustered repeats in E. coli  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Engineering Enablement} \\
\hline
& \quad 1. Engineering the sgRNA \& Demonstrating Programmability (Jinek et al., 2012)  \\
& \quad 2. Identification of tracrRNA and the S. pyogenes Mechanism (Charpentier et al., 2011)  \\
& \quad 3. Demonstration of Eukaryotic Cell Editing (Zhang/Church et al., 2013)  \\
& \quad 4. Experimental Proof of Adaptive Immunity (Barrangou et al., 2007)  \\
& \quad 5. The Charpentier-Doudna Collaboration (2011)  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Discovery to Tool} \\
\hline
& \quad 1. Jinek et al. Science Paper (2012) \\
& \quad 2. Discovery of tracrRNA (2011) \\
& \quad 3. Experimental Proof of CRISPR's Immune Function (2007)\\
& \quad 4. Charpentier-Doudna Collaboration (2011) \\
& \quad 5. Demonstration in Eukaryotic Cells (2013) \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\caption{Scientific Discovery Critical Events Analysis by Model}
\label{tab:23}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Cellular Oxygen Sensing}} \\
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Mechanistic-Keystone} \\
\hline
& \quad 1. Prolyl-hydroxylation switch revealed (2001) \\
& \quad 2. VHL targets HIF-$\alpha$ for destruction (1999) \\
& \quad 3. HIF-1 purified and cloned as an $\rm O_2$-labile heterodimer (1995) \\
& \quad 4. Hypoxia Response Element mapped in the EPO gene (1991) \\
& \quad 5. $\rm O_2$-sensing machinery shown to be ubiquitous (1993) \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Mechanism Matters Most} \\
\hline
& \quad 1.  Prolyl Hydroxylation Identified as the Oxygen-Dependent Switch (2001) \\
& \quad 2. VHL Linked to Oxygen-Dependent HIF-1$\alpha$ Degradation (1999)  \\
& \quad 3. Discovery of Widespread Oxygen Sensing Machinery (1993)  \\
& \quad 4. Biochemical Purification and Cloning of HIF-1$\alpha$ (1995) \\
& \quad 5. Identification of the Hypoxia Response Element (HRE) (1991-1992)  \\
\hline

\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Mechanistic Convergence} \\
\hline
& \quad 1. Discovery of prolyl hydroxylation as the oxygen-sensing switch (2001)  \\
& \quad 2. Discovery that VHL targets HIF-$\alpha$ for oxygen-dependent degradation (1999)  \\
& \quad 3. Identification and purification of HIF-1 as a heterodimer (1992-1995)  \\
& \quad 4. Linking VHL disease to hypoxia-regulated genes (1996)  \\
& \quad 5.  Evidence for a widespread oxygen-sensing mechanism (1993)  \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{Gravitational wave detection}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Critical Path} \\
\hline
& \quad 1. Einstein’s prediction of gravitational waves (1916)  \\
& \quad 2. Weiss’s laser-interferometer design \& noise analysis (1972)   \\
& \quad 3. NSF commitment and Barish-led LIGO reorganization (1990-1997)  \\
& \quad 4. Commissioning of Advanced LIGO (mid-2015)   \\
& \quad 5. GW150914 detection and 2016 announcement   \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Enabling Breakthroughs} \\
\hline
& \quad 1. Weiss's 1972 Interferometer Proposal \& Noise Analysis  \\
& \quad 2. Advanced LIGO Upgrades (c. 2008-2015) \\
& \quad 3. LIGO Project Formation \& NSF Funding (1984-1991)  \\
& \quad 4. GW150914: First Direct Detection (2015)  \\
& \quad 5. Barish's Leadership \& LSC Formation (1994-1997)  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Essential Enablers} \\
\hline
& \quad 1. Einstein's Prediction (1916) \\
& \quad 2. Weiss's Interferometer Concept (1972) \\
& \quad 3. Barish's Leadership (1994-1997) \\
& \quad 4. NSF/Congress Funding Approval (1990-1992) \\
& \quad 5. Advanced LIGO Upgrades (2008-2015) \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{X-ray Mutagenesis}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{o3}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Causal Pivots} \\
\hline
& \quad 1. Nov 1926–1927 X-ray mutation experiments succeed  \\
& \quad 2. Creation of the CIB lethal-screen stock (1926)   \\
& \quad 3. Strategic switch to controllable X-ray irradiation (late 1926) \\
& \quad 4. Full data reveal at the 5th International Genetics Congress, Berlin (Sept 1927)  \\
& \quad 5. Award of the 1946 Nobel Prize  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Gemini 2.5 Pro}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Enabling Proof} \\
\hline
& \quad 1. Development of the CIB Stock (c. 1926)  \\
& \quad 2. Execution of Definitive X-ray Experiments (Nov 1926 - early 1927)  \\
& \quad 3. Muller's Strategic Focus on Lethal Mutations for Quantification (pre-1926)  \\
& \quad 4. Presentation at the Berlin Congress (Sept 1927) \\
& \quad 5. Awarding of the Nobel Prize (1946)  \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Claude Sonnet 3.7 Thinking}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Label:} Methodical Innovator} \\
\hline
& \quad 1. Definitive X-ray Experiments (November 1926)\\
& \quad 2. Development of the CIB Stock (1926) \\
& \quad 3. Development of Quantitative Methods for Detecting Lethal Mutations (1919) \\
& \quad 4.Theoretical Rationale for Testing X-rays (1926)\\
& \quad 5.  Presentation at the Fifth International Congress of Genetics (September 1927) \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{\large Good Will Hunting}} \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Phi-4}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Process-Oriented}} \\
\hline
& \quad 1. Therapy Sessions with Dr. Sean Maguire \\
& \quad 2. Lambeau's Recommendation to See a Therapist \\
& \quad 3. Will's Confrontation with Chuckie \\
& \quad 4. Lambeau's Job Offer from Tri-tech \\
& \quad 5. Will and Skylar's Relationship \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Orca2}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Trauma-Focused}} \\
\hline
& \quad 1. Will confronts his foster father about the abuse he suffered, leading to a release of his pent-up anger and resentment. \\
& \quad 2. Skylar recognizes Will's talent for mathematics and encourages him to pursue his potential. \\
& \quad 3. Lambeau helps Will face his emotional trauma and overcome his self-destructive behavior. \\
& \quad 4. Will decides to leave his old life behind and commit to a relationship with Skylar, opening up new opportunities for himself. \\
& \quad 5. Will realizes that he has the ability to change his life and pursue higher education at MIT, fulfilling his potential.\\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Qwen 2.5}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Achievement-Oriented}} \\
\hline
& \quad 1. Will Solves Professor Lambeau's Challenging Mathematical Problem \\
& \quad 2. Professor Lambeau's Intervention \\
& \quad 3. Meeting Sean Maguire \\
& \quad 4. Will's Breakup with Skylar \\
& \quad 5. Will's Decision to Leave Boston for California \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{\large Dark Knight Rises}} \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Phi-4}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Conflict-Oriented}} \\
\hline
& \quad 1. Bane's Attack on Gotham City. \\
& \quad 2. Batman’s Imprisonment \\
& \quad 3. The Fall of the Bat Signal \\
& \quad 4. Selina Kyle (Catwoman) Rejoining Batman \\
& \quad 5. Final Battle in Gothtopia \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Orca2}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Vulnerability-Focused}} \\
\hline
& \quad 1. Batman confronts Bane and his mercenaries on the street and gets severely beaten \\
& \quad 2. Alfred persuades Bruce to get out of his depression and live a normal life \\
& \quad 3. Bane breaks into the Blackgate prison and recruits the inmates to join his plan \\
& \quad 4. Miranda Tate reveals herself as Talia al Ghul's accomplice and activates the nuclear bomb \\
& \quad 5. Batman returns to the Batcave and escapes with Selina Kyle's help \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Qwen 2.5}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Strategic}} \\
\hline
& \quad 1. Wayne's Capture by Bane \\
& \quad 2. Bane Reveals Bruce’s True Identity \\
& \quad 3. Daggett Seizes Control Over Wayne Enterprises \\
& \quad 4. The Battle Between Batman and Bane in Downtown Gotham \\
& \quad 5. The Final Stand Against Bane \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{\large The Social Network}} \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Phi-4}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Strategic}} \\
\hline
& \quad 1.Mark Zuckerberg's Decision to Create Facebook \\
& \quad 2. Involvement of Sean Parker as an Advisor \\
& \quad 3. Expansion of Facebook Beyond Ivy League Schools \\
& \quad 4. Confrontation with Eduardo Saverin and Accusations of Betrayal \\
& \quad 5. Legal Battle with the Winklevoss Twins \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Orca2}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Origin-Focused}} \\
\hline
& \quad 1. Mark Zuckerberg creating Facemash \\
& \quad 2. Mark being sued by the Winklevoss twins. \\
& \quad 3. Mark's falling out with Eduardo Saverin \\
& \quad 4. Facebook's expansion to California and its impact on relationships \\
& \quad 5. The settlement between Mark and Eduardo \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Qwen 2.5}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Talent-Recognition}} \\
\hline
& \quad 1. Creation of Facemash \\
& \quad 2. Facebook’s Launch \\
& \quad 3. Partnership with Eduardo Saverin \\
& \quad 4. Legal Battle with Winklevoss Twins \\
& \quad 5. Dilution of Shareholdings \\
\hline
\end{tabular}
\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{\large Whiplash}} \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Phi-4}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Transformation-Focused}} \\
\hline
& \quad 1. Andrew’s Confrontation at Dunellen Concert \\
& \quad 2. Andrew's Resignation from Shaffer Conservatory \\
& \quad 3. Rachel Bornholt's Attempt at Legal Action Against Fletcher \\
& \quad 4. Andrew’s Practice Regimen After Returning Home \\
& \quad 5. Andrew's Rehearsal at Judy and Arthur Zankel Hall \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Orca2}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Emotional Experience Focused}} \\
\hline
& \quad 1. Andrew's audition and selection into the jazz band \\
& \quad 2. Fletcher's first interaction with Andrew. \\
& \quad 3. The incident where Andrew breaks his finger and continues playing \\
& \quad 4. Andrew's confrontation with Fletcher after losing his spot in the band \\
& \quad 5. The final performance and reconciliation between Andrew and Fletcher \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Qwen 2.5}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Thematic Integration Focused}} \\
\hline
& \quad 1. The Final Performance at the Lincoln Center \\
& \quad 2. Andrew’s Disappearance and Return \\
& \quad 3. Fletcher’s Introduction of "Whiplash" \\
& \quad 4. The Encounter with Frieda \\
& \quad 5. The First Impromptu Jam Session \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[!htbp]
\centering
\caption{Movie Script Critical Events Analysis by Model (continued)}
\label{tab:30}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{\large The Wolf of Wall Street}} \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Phi-4}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Catalyst-Oriented}} \\
\hline
& \quad 1. Formation of Stratton Oakmont \\
& \quad 2. Introduction to Lying and Manipulation \\
& \quad 3. Discovery of Money Laundering \\
& \quad 4. Jordan’s Arrest and Conviction \\
& \quad 5. Prison Experience \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Orca2}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Relationship-Focused}} \\
\hline
& \quad 1. Jordan gives Fogel his "smile and dial" cards, marking the beginning of his career as a stockbroker. \\
& \quad 2. When Jordan meets Donnie Azook, his future friend and confidant, at Naomi's bachelor party.\\
& \quad 3. When Jordan loses his Ferrari in a poker game to Gina, his second wife. \\
& \quad 4. When Jordan marries Naomi, his first wife, who turns out to be a gold digger. \\
& \quad 5. When Jordan gives a speech at Naomi's wedding, where he apologizes for his past behavior and vows to change. \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Qwen 2.5}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Consequence-Oriented}} \\
\hline
& \quad 1. Establishing Stratton Oakmont \\
& \quad 2. Jordan's Forbes Feature \\
& \quad 3. Drug and Corruption Scandal Discovery \\
& \quad 4. Sentencing Hearing (March 1999) \\
& \quad 5. Strategic Cooperation with Authorities \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[!htbp]
\centering
\caption{Movie Script Critical Events Analysis by Model (continued)}
\label{tab:31}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{\large Moneyball}} \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Phi-4}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Paradigm-Shift Focused}} \\
\hline
& \quad 1. Implementation of Sabermetrics \\
& \quad 2. Building a Competitive Team with Limited Resources \\
& \quad 3. Art Howe’s Management Style \\
& \quad 4. Defeat and Realization \\
& \quad 5. Public and Media Recognition \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Orca2}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{People-Centered}} \\
\hline
& \quad 1. Hiring of Peter Brand and development of Moneyball strategy. \\
& \quad 2. Introduction of Billy Beane as general manager.\\
& \quad 3. Signing of players like David Justice, Scott Hatteberg, and Nick Swisher. \\
& \quad 4. A's success during the season and their playoff run. \\
& \quad 5. Loss to the Tampa Bay Rays. \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Qwen 2.5}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Demonstration-Oriented}} \\
\hline
& \quad 1. Billy Beane Drafts Scott Hatteberg (and Other Undervalued Players) \\
& \quad 2. Billy Beane Becomes General Manager of Oakland Athletics \\
& \quad 3. Billy Beane Overcomes Personal Failures \\
& \quad 4. Beane Rejects Offer from New York Yankees \\
& \quad 5. Formation of the 2002 A’s Team \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[!htbp]
\centering
\caption{Movie Script Critical Events Analysis by Model (continued)}
\label{tab:32}
\small
\setlength{\tabcolsep}{5pt}
\renewcommand{\arraystretch}{1.3}

\begin{tabular}{|p{1.6cm}|p{14.4cm}|}
\hline
\multicolumn{2}{|c|}{\cellcolor{gray!20}\textbf{\large Zero Dark Thirty}} \\
\hline
\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Phi-4}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Transformation of systems}} \\
\hline
& \quad 1. Explosion at Camp Chapman \\
& \quad 2. Failure to Prevent the Attack \\
& \quad 3. Pressure on Ammar \\
& \quad 4. Expansion of CIA Base \\
& \quad 5. Joseph Bradley's Burden \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Orca2}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Human breakthrough moment }} \\
\hline
& \quad 1. The discovery of Abu Ahmed's identity and his role as one of bin Laden's trusted couriers. \\
& \quad 2. The use of torture to extract information from detainees.\\
& \quad 3. The failed bombing attempt on bin Laden's compound. \\
& \quad 4. The development of a reliable informant in Pakistan. \\
& \quad 5. The recognition of Faraj. \\
\hline

\multicolumn{2}{|l|}{\cellcolor{gray!10}\textbf{Qwen 2.5}} \\
\hline
\multicolumn{2}{|l|}{\textit{Model Personality:} \textbf{Cascade-Focused}} \\
\hline
& \quad 1. Capture of Abu Zubaydah \\

& \quad 2. Establishment of Detainee Interrogation Program \\
& \quad 3. Identification and Tracking of Key Figures \\
& \quad 4. Identification of Bin Laden's Network \\
& \quad 5. Operation Neptune Spear \\
\hline
\end{tabular}
